PIXELRAG: Web Screenshots Beat Text for Retrieval-Augmented Generation

Augmenting large language models (LLMs) with retrieved web text has become a dominant paradigm, yet the web is not natively textual: existing systems depend on complex parsing pipelines that linearize HTML and discard layout, visual structure, and formatting. We introduce PixelRAG, a new retrieval-augmented method that represents websites in their native visual form and performs retrieval and reading entirely in pixel space, enabling an end-to-end architecture that eliminates text abstraction. PixelRAG is, to our knowledge, the first pipeline to operate over a full Wikipedia corpus in this form, scaling to a datastore of 30 million screenshot images with an efficient visual retrieval index. Built on an existing visual embedding model (i.e., Qwen3-VL-Embedding), PixelRAG further fine-tunes this model on screenshot data with carefully curated contrastive training data. Retrieved screenshots are then fed directly as pixel inputs to a VLM, without intermediate text conversion. PixelRAG consistently outperforms both no-retrieval and text-based RAG baselines, most surprisingly on widely studied text-centric tasks such as NQ and SimpleQA. It also achieves strong gains on multimodal open-domain QA (e.g., MMSearch), benchmarks over noisy news corpora (e.g., LiveVQA), and agentic benchmarks (e.g., MoNaCo), improving accuracy by up to 18.1% over text-based baselines. Finally, pixel representations enable a new efficiency lever for RAG through image compression, achieving up to 3x token cost reduction at lower resolutions while maintaining accuracy. Our results challenge the necessity of text representations in web retrieval, suggesting that web RAG can operate directly in the web's native visual form while improving both performance and efficiency.

==> figures/hard_negative_example.tex <==
% Hard-negative mining with false-negative filtering — illustrative example.
% Query asks about the year the 1972 Undefeated Team was inducted into
% the Miami Dolphins Ring of Honor (answer: 1992).
%  - Rank 1 (positive.png):  canonical positive chunk, red highlight on "1992".
%  - Rank 2 (false_negative.png): LLM answers correctly => dropped.
%  - Rank 3 (hard_negative.png):  LLM cannot answer      => kept as HN.
\usetikzlibrary{positioning, fit, calc}

% Suppress the default hyperref frame around the wiki slug links rendered below
% so the captions look clean. This is the only \href in the paper, so the
% global option is effectively local.
\hypersetup{hidelinks}

\begin{tikzpicture}[
    font=\small,
    imgnode/.style={inner sep=0pt, outer sep=0pt},
]

\definecolor{poscolor}{HTML}{2CA02C}   % green  — positive / kept
\definecolor{fncolor}{HTML}{999999}    % gray   — false negative / dropped
\definecolor{hncolor}{HTML}{E08000}    % orange — hard negative / kept
\definecolor{linkcolor}{HTML}{1F4E99}  % subtle blue for wiki link affordance

% Image width (each of the three panels). Image native aspect ratio = 875/1024.
% Three panels + two gaps must fit in \linewidth.
\def\imgw{0.25\linewidth}
\def\imggap{0.01\linewidth}
% Horizontal step from one image NW to the next, accounting for the 2pt inner
% sep on each frame so that visible frame-to-frame gap equals \imggap.
\def\imgstep{\dimexpr\imggap+4pt\relax}

% -----------------------------------------------------------------------------
% Step 1: Place three image panels (bottom layer, defines geometry)
% -----------------------------------------------------------------------------
\node[imgnode, anchor=north west] (img1) at (0,0)
  {\includegraphics[width=\imgw]{figures/false-neg-filter-fig/positive.png}};
\node[draw=poscolor, line width=1.2pt, rounded corners=2pt,
      fit=(img1), inner sep=2pt] (frame1) {};

\node[imgnode, anchor=north west]
  (img2) at ([xshift=\imgstep] img1.north east)
  {\includegraphics[width=\imgw]{figures/false-neg-filter-fig/false_negative.png}};
\node[draw=fncolor, line width=1.2pt, rounded corners=2pt, dashed,
      fit=(img2), inner sep=2pt] (frame2) {};

\node[imgnode, anchor=north west]
  (img3) at ([xshift=\imgstep] img2.north east)
  {\includegraphics[width=\imgw]{figures/false-neg-filter-fig/hard_negative.png}};
\node[draw=hncolor, line width=1.2pt, rounded corners=2pt,
      fit=(img3), inner sep=2pt] (frame3) {};

% -----------------------------------------------------------------------------
% Step 2: Compute panel center and span
% -----------------------------------------------------------------------------
\coordinate (panels-center) at ($(frame1.north)!0.5!(frame3.north)$);
\newdimen\panelspan
\pgfextractx{\panelspan}{\pgfpointdiff{\pgfpointanchor{frame1}{west}}{\pgfpointanchor{frame3}{east}}}

% -----------------------------------------------------------------------------
% Step 3: Retriever box, centered above panels
% -----------------------------------------------------------------------------
\node[draw=black!40, rounded corners=2pt, fill=black!6,
      font=\scriptsize, inner xsep=5pt, inner ysep=2.5pt,
      anchor=south] (retriever) at ([yshift=0.2cm]panels-center)
  {Proxy Embedding Model (base) Index\enspace$\rightarrow$\enspace retrieve top-$K$};

% -----------------------------------------------------------------------------
% Step 4: Query banner, centered above retriever
% -----------------------------------------------------------------------------
\node[draw=black!35, rounded corners=3pt, fill=black!4,
      text width=\panelspan, align=left, inner sep=4pt,
      font=\scriptsize,
      anchor=south] (query) at ([yshift=0.2cm]retriever.north)
  {\textbf{Query:} ``In what year was the `1972 Undefeated Team' inducted into the Miami Dolphins Ring of Honor?''};

% -----------------------------------------------------------------------------
% Step 5: Arrows — query → retriever → fan-out to panels
% -----------------------------------------------------------------------------
\draw[->, black!50] (query.south) -- (retriever.north);
\draw[->, black!40] (retriever.south) -- (frame1.north);
\draw[->, black!40] (retriever.south) -- (frame2.north);
\draw[->, black!40] (retriever.south) -- (frame3.north);

% -----------------------------------------------------------------------------
% Dashed highlight boxes on answer-bearing regions
% -----------------------------------------------------------------------------
% Rank 1: the answer sentence "inducted in 1992"
\draw[black, dashed, line width=0.6pt, rounded corners=1pt]
    let \p1=(img1.north west), \p2=(img1.south east),
        \n1={\x2-\x1}, \n2={\y1-\y2}
    in
    (\x1+0.020*\n1, \y1-0.213*\n2) rectangle (\x1+0.985*\n1, \y1-0.260*\n2);

% Rank 2: the table row "1972 Undefeated Team ... 1992"
\draw[black, dashed, line width=0.6pt, rounded corners=1pt]
    let \p1=(img2.north west), \p2=(img2.south east),
        \n1={\x2-\x1}, \n2={\y1-\y2}
    in
    (\x1+0.020*\n1, \y1-0.589*\n2) rectangle (\x1+0.980*\n1, \y1-0.622*\n2);

% -----------------------------------------------------------------------------
% Caption strips below each panel: rank + score + wiki article + LLM verdict
% -----------------------------------------------------------------------------
\newcommand{\panelcaption}[4]{%
  % #1 rank number, #2 sim score, #3 wiki slug, #4 LLM verdict
  \begin{minipage}[t]{\imgw}
    \centering\scriptsize
    \textbf{Rank #1}\enspace sim\,=\,\texttt{#2}\\[1pt]
    \href{https://en.wikipedia.org/wiki/#3}%
         {\textcolor{linkcolor}{\texttt{\detokenize{#3}}}}\\[1pt]
    LLM: #4
  \end{minipage}%
}

\node[anchor=north, yshift=-0.1cm] at (frame1.south)
  {\panelcaption{1}{0.712}{Miami_Dolphins_Honor_Roll}%
    {\texttt{1992}\,(\textcolor{poscolor!60!black}{CORRECT})}};
\node[anchor=north, yshift=-0.1cm] at (frame2.south)
  {\panelcaption{2}{0.683}{Miami_Dolphins}%
    {\texttt{1992}\,(\textcolor{poscolor!60!black}{CORRECT})}};
\node[anchor=north, yshift=-0.1cm] at (frame3.south)
  {\panelcaption{3}{0.631}{1972_Miami_Dolphins_season}%
    {(\textcolor{fncolor!70!black}{CANNOT\_ANSWER})}};

% -----------------------------------------------------------------------------
% Verdict tags pinned to each frame's top-right corner
% -----------------------------------------------------------------------------
\node[anchor=north east, yshift=-3pt, xshift=-3pt,
      fill=poscolor, text=white, font=\scriptsize\bfseries,
      rounded corners=2pt, inner xsep=4pt, inner ysep=2pt]
      at (frame1.north east) {POSITIVE (KEPT)};

\node[anchor=north east, yshift=-3pt, xshift=-3pt,
      fill=fncolor, text=white, font=\scriptsize\bfseries,
      rounded corners=2pt, inner xsep=4pt, inner ysep=2pt]
      at (frame2.north east) {FALSE NEG.\ (DROPPED)};

\node[anchor=north east, yshift=-3pt, xshift=-3pt,
      fill=hncolor, text=white, font=\scriptsize\bfseries,
      rounded corners=2pt, inner xsep=4pt, inner ysep=2pt]
      at (frame3.north east) {HARD NEG.\ (KEPT)};

% -----------------------------------------------------------------------------
% Anchor captions below panels to keep bounding box tidy
% -----------------------------------------------------------------------------
\coordinate (bottom) at
  ([yshift=-0.8cm] frame1.south);

\end{tikzpicture}

